GRAM-R$^2$: Self-Training Generative Foundation Reward Models for Reward Reasoning

Significant progress in reward modeling over recent years has been driven by a paradigm shift from task-specific designs towards generalist reward models. Despite this trend, developing effective reward models remains a fundamental challenge: the heavy reliance on large-scale labeled preference data. Pre-training on abundant unlabeled data offers a promising direction, but existing approaches fall short of instilling explicit reasoning into reward models. To bridge this gap, we propose a self-training approach that leverages unlabeled data to elicit reward reasoning in reward models. Based on this approach, we develop GRAM-R$^2$, a generative reward model trained to produce not only preference labels but also accompanying reward rationales. GRAM-R$^2$ can serve as a foundation model for reward reasoning and can be applied to a wide range of tasks with minimal or no additional fine-tuning. It can support downstream applications such as response ranking and task-specific reward tuning. Experiments on response ranking, task adaptation, and reinforcement learning from human feedback demonstrate that GRAM-R$^2$ consistently delivers strong performance, outperforming several strong discriminative and generative baselines.

==> images/convert_template.tex <==
% 

\begin{tcolorbox}[
colback=white, 
left=7mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to justify why a particular response is selected as the better one for the given user query.
The two responses are generated by two different AI chatbots respectively.\\

Here are some rules of the evaluation:\\
(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.\\
(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response.\\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction.\\
(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better.\\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\

Here is the data.\\

[User Question]\\
$\{user\_input\}$
\\

[The Start of Assistant A's Response]\\
$\{response\_a\}$ 

[The End of Assistant A's Response]\\

[The Start of Assistant B's Response]\\
$\{response\_b\}$ 

[The End of Assistant B's Response]



\end{tcolorbox}  




==> images/gram_variants.tex <==
\definecolor{green}{RGB}{102,153,102}
\definecolor{bargram_green}{RGB}{182, 215, 168}
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}
\definecolor{white}{RGB}{255,255,255}
\begin{tikzpicture}
  \scriptsize{
    \begin{axis}[
    enlargelimits={abs=0.5},
    % ybar=0pt,
    at={(-20em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.35\textwidth,
    ybar,
    bar width=13pt,
    nodes near coords,              
    nodes near coords align={vertical}, 
    xtick align=inside,
    every node near coord/.append style={
        /pgf/number format/.cd, 
        fixed, zerofill, 
        precision=1   
    },
    % xlabel={\scalebox{1.2}{Proportion of Selected GPP Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=63,
    ymax=88, 
    ytick={50,55,...,90},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5},
    xticklabels={GRAM-R$^2$-v1,GRAM-R$^2$-v2,GRAM-R$^2$-v3,GRAM-R$^2$-v4,G-Baseline,GRAM-R$^2$},
    xticklabel style={rotate=23},
    legend style={
        at={(1.7,1.2)},   
        cells={anchor=east},
        legend columns=-1,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        % cells={align=left}
    }
    ]
      
    \addplot[fill=bargram_green!60,draw=black] coordinates {
    (0.5,80.4) 
    (1.5,84.1) 
    (2.5,78.8) 
    (3.5,82.6) 
    (4.5,79.2)
    (5.5,85.7)
    };

    \end{axis}
   }
   
    \node [anchor=center] at (-.08\textwidth,-10ex) {\scalebox{1.2}{(a) Performance on Pair-wise Response Ranking}};
  \scriptsize{
    \begin{axis}[
    at={(15em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.35\textwidth,
    % ybar,
    % bar width=9.5pt,
    % bar width=1.4em,
    % enlarge x limits=2,
    xtick align=inside,
    xlabel={\scalebox{1.2}{Amount of Preference Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-1.8em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=53,
    ymax=92,
    xmin=-0.1,
    xmax=4.1,
    ytick={55,60,...,90},
    xtick={0,1,2,3,4},
    xticklabels={0k,2k,4k,6k,8k},
    legend style={
        at={(0.96, 0.56)},   
        cells={anchor=west},
        legend columns=1
        draw=black!10,
        opacity=0.7,
        legend style={cells={align=left}},
        /tikz/every even column/.append style={column sep=0.5cm}
    }
    ]
    
    \addplot[red, mark=square*,mark size=1.5pt,line width=1.0pt] coordinates {
    (0,66.2)
    (1,77.3)
    (2,79.7)
    (3,82.2)
    (4,83.9)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-R$^2$-v1}}

    \addplot[blue, mark=square,mark size=2pt,line width=1.0pt] coordinates {
    (0,70.4)
    (1,84.3)
    (2,85.4)
    (3,86.8)
    (4,88.8)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-R$^2$-v2}}

    \addplot[red2, mark=o,mark size=2pt,line width=1.0pt] coordinates {
    (0,67.4)
    (1,78.0)
    (2,78.9)
    (3,80.1)
    (4,81.4)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-R$^2$-v3}}

    \addplot[yellow, mark=+,mark size=2.5pt,line width=1.0pt] coordinates {
    (0,72.3)
    (1,83.2)
    (2,84.5)
    (3,88.3)
    (4,89.2)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-R$^2$-v4}}

    
    % \addlegendimage{empty legend};
    % \addlegendentry{}; 

    % \addplot[brawn, mark=star,mark size=2.5pt,line width=1.0pt] coordinates {
    % (0,51.3)
    % (1,61.3)
    % (3,68.9)
    % (5,69.2)
    % (7,69.5)
    % (10,69.9)
    % };
    % \addlegendentry{\scalebox{1.}{RM fine-tuned with D-Baseline}}

    \addplot[purple, mark=x,mark size=2.5pt,line width=1.0pt] coordinates {
    (0,71.8)
    (1,81.6)
    (2,83.7)
    (3,84.9)
    (4,86.1)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with G-Baseline}}

     \addplot[green,  mark=*,mark size=1.2pt, line width=1.0pt] coordinates {
    (0,74.3)
    (1,85.7)
    (2,87.8)
    (3,89.0)
    (4,89.8)
    };
    \addlegendentry{\scalebox{1.}{RM fine-tuned with GRAM-R$^2$}}


    \end{axis}  
   }
    \node [anchor=center] at (-.08\textwidth+35.0em,-10ex) {\scalebox{1.2}{(b) Performance on Reward Model Adaptation}};

\end{tikzpicture}

==> images/grm-architectures.tex <==
\pgfdeclarepatternformonly{soft crosshatch}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{6pt}{6pt}}{\pgfqpoint{5pt}{5pt}}%
{
  \pgfsetstrokeopacity{0.3}
  \pgfsetlinewidth{0.4pt}
  \pgfpathmoveto{\pgfqpoint{4.5pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{4.5pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{4.5pt}{4.5pt}}
  \pgfusepath{stroke}
}


\begin{tikzpicture}

\def\ssep{1cm}
\def\nodewidth{3*\ssep}
\def\seg{0.3cm}

% Classifiers as RMs
% \begin{scope}

% \node [anchor=south west,minimum width=2.0*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\small{Transformer Decoder \scriptsize{(without Softmax layers)}}};

% \node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!10] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$x$}};
% \node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=orange!20] (input2) at ([xshift=3pt]input.east) {\scriptsize{$y$}};
% \draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);
% \draw [->] ([yshift=1pt]input2.north) -- ([yshift=\seg-1pt]input2.north);

% \node [anchor=center] (inputlabel) at ([yshift=-0.17cm]input.south) {\tiny{input}};
% \node [anchor=center] (input2label) at ([yshift=-0.18cm]input2.south) {\tiny{response}};

% \node [anchor=south east,minimum width=0.3*\nodewidth,minimum height=0.45cm,rounded corners=2pt] (output) at ([yshift=\seg]llm.north east) {};
% %fill 
% % \coordinate (A) at (output.south east);  % 右下角
% % \coordinate (B) at ($(output.south east)-(0.3*\nodewidth, 0)$); 
% % \coordinate (C) at ($(output.north east)+(-0.23*\nodewidth, 0.1cm)$);
% % \coordinate (D) at ($(output.north east)+(-0.07*\nodewidth, 0.1cm)$);
% % \fill[green!2] (A) -- (B) -- (C) -- (D) -- cycle;





% \draw [->] ([yshift=-\seg+1pt]output.south) -- ([yshift=-1pt]output.south);
% \draw [-] ([xshift=-0cm]output.south west)--([xshift=0cm]output.south east)--([xshift=-0.2cm,yshift=0.1cm]output.north east)--([xshift=0.2cm,yshift=0.1cm]output.north west)--([xshift=-0cm]output.south west);

% \node [anchor=east] (tokenlabel) at ([yshift=0.1cm]output.west) {\tiny{linear map}};

% \node [anchor=north] (reward) at ([yshift=0.6cm]output.north) {\tiny{$r_{\phi}(x,y)$}};

% % \node [anchor=south west,align=left] (loss) at ([yshift=1.3cm]llm.north west) {\scriptsize{Minimizing the Bradley-Terry loss (pairwise ranking loss):}\\ \scriptsize{$-\log (\sigma (r_{\phi}(x,y_{a})-r_{\phi}(x,y_{b})))$}};

% \node [anchor=north] (caption) at ([xshift=0.8cm,yshift=-0.4cm]input2.south east) {\small{(a) Discriminative Models (Trained as Classifiers)}};

% \end{scope}

% LLMs as RMs
\begin{scope}[yshift=-4.0cm]

\node [anchor=south west,text width=2.3*\nodewidth,minimum height=1*\ssep,draw,thick,align=center] (llm) at (0,0) {\normalsize{Transformer Decoder (LLM)}};

\node [anchor=north west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!10] (input) at ([yshift=-\seg]llm.south west) {\scriptsize{$c$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=gray!10] (input2) at ([xshift=3pt]input.east) {\scriptsize{$x$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=orange!20] (input3) at ([xshift=3pt]input2.east) {\scriptsize{$y_{a}$}};
\node [anchor=west,minimum width=0.35*\nodewidth,,minimum height=0.45cm,rounded corners=2pt,draw,fill=orange!20] (input4) at ([xshift=3pt]input3.east) {\scriptsize{$y_{b}$}};
\draw [->] ([yshift=1pt]input.north) -- ([yshift=\seg-1pt]input.north);
\draw [->] ([yshift=1pt]input2.north) -- ([yshift=\seg-1pt]input2.north);
\draw [->] ([yshift=1pt]input3.north) -- ([yshift=\seg-1pt]input3.north);
\draw [->] ([yshift=1pt]input4.north) -- ([yshift=\seg-1pt]input4.north);

\node [anchor=center] (inputlabel) at ([yshift=-0.20cm]input.south) {\scriptsize{Prompt}};
\node [anchor=center] (input2label) at ([yshift=-0.20cm]input2.south) {\scriptsize{Input}};
\node [anchor=center,scale=0.9] (input3label) at ([yshift=-0.20cm]input3.south) {\scriptsize{Response A}};
\node [anchor=center, scale=0.9] (input4label) at ([yshift=-0.20cm]input4.south) {\scriptsize{Response B}};


\node [anchor=south east,minimum width=4cm,minimum height=0.6cm,rounded corners=0pt,draw,fill=blue!5,align=left,scale=0.85] (output1) at ([yshift=\seg,xshift=0*\seg]llm.north east) {
\scriptsize $<$\textit{think}$>$ \\[-4pt]
\scriptsize \textbf{Feedback}: Response A... . Response B... . \\[-4pt]
\scriptsize \textbf{Comparison}: Response B is better, because... \\[-4pt]
\scriptsize \textbf{Conclusion}: Response B is better. \\[-4pt]
\scriptsize $<$\textit{/think}$>$ \\[-2pt] 
\scriptsize $<$\textit{answer}$>$ \textbf{B} $<$\textit{/answer}$>$
};
% \node [anchor=south east,minimum width=1cm,minimum height=0.45cm,rounded corners=0pt, pattern = soft crosshatch] (output1) at ([yshift=\seg,xshift=-3*\seg]llm.north east) {};

% \node [anchor=center] (output1label) at ([yshift=0.17cm]output1.north) {\tiny{rationale}};

% \node [anchor=south east,minimum width=0.45cm,minimum height=0.45cm,rounded corners=0pt,draw,fill=blue!10] (output2) at ([yshift=\seg,xshift=-0.8*\seg]llm.north east) {\scriptsize{$l$}};

\draw[decorate,decoration={brace,amplitude=3pt}] (3,1.75) -- (3,2.85) node[midway,xshift=-0.8cm] {\scriptsize Rationale $z$};

\draw[decorate,decoration={brace,amplitude=1pt}] (3,1.35) -- (3,1.65) node[midway,xshift=-1.1cm] {\scriptsize Preference Label $l$};


\draw [->] ([yshift=-\seg+1pt]output1.south) -- ([yshift=-1pt]output1.south);
% \draw [->] ([yshift=-\seg+1pt]output2.south) -- ([yshift=-1pt]output2.south);

% \node [anchor=east] (tokenlabel) at (output.west) {\tiny{next token (`A' or `B')}};

% \node [anchor=south west,align=left] (loss) at ([yshift=0.9cm]llm.north west) {\scriptsize{Minimizing the negative probability of token prediction:}\\ \scriptsize{$-\log \pi_{\phi}(w=\text{A}|[c,x,y_a,y_b])$}};

% \node [anchor=north] (caption) at ([xshift=0.8cm,yshift=-0.4cm]input2.south east) {\small{(b) Generative Models (Trained as LLMs)}};

\end{scope}
\end{tikzpicture}


==> images/main_fig.tex <==
\begin{tikzpicture}[scale=0.93, transform shape]
    % 样式定义
    \tikzset{
        % font=\sffamily,
        block/.style={rectangle, draw, thick, rounded corners, text width=2em, text centered, minimum height=3em, inner sep=2.5pt},
        rblock/.style={rectangle, draw, thick, text centered},
        dashed_block/.style={rectangle, draw, thick, dashed, rounded corners},
        arrow/.style={-To, thick}, % 使用 arrows.meta 的 Stealth
        circ_arrow/.style={-Stealth, thick, rounded corners},
        background_L/.style={rectangle, rounded corners, draw=black},
        background_U/.style={rectangle, rounded corners, draw=black}
    }

    % =============================================
    % 1. 先定义两个固定大小、并排的背景框
    % =============================================
    \node[background_L, minimum width=9.3cm, minimum height=5.8cm, fill=gray!5] (background1) at (0,0) {};
    \node[background_U, minimum width=9.3cm, minimum height=5.8cm, fill=gray!5, right=0.5cm of background1] (background2) {};

    % =============================================
    % 2. 左侧内容 (Training With Labeled Data)
    % =============================================
    % 标题 (已移动到下方)
    \node[text width=8cm, align=center, anchor=north, at=(background1.south), yshift=-0.1cm] (title_L) {(a) Training with Rationale-Free Labeled Data};

    % 使用 Matrix 创建数据块网格
    \node[
        rblock,
        below=0.4cm of background1.north,
        text width=3.0cm,
        xshift=-2.5cm,
        fill=white,        % Adds a light gray background color
        minimum height=0.9cm,
        drop shadow
    ] (data_box) {
        \footnotesize
        Rationale-Based Labeled Data $\mathcal{D}_{p}$
    };    

    % \node[rblock, right=1.2cm of data_box, text width=4cm, fill=white, drop shadow, scale=0.9] (train_model) {
    % % \setlength{\baselineskip}{2pt}
    % \footnotesize Training Preference-Proving Model to generate proof
    % };
        
    \node[rblock, right=1.2cm of data_box, text width=3.5cm, fill=orange!15, drop shadow] (train_model) {
    % \setlength{\baselineskip}{2pt}
    \footnotesize Training a Preference-Proving Model $\pi_\psi(\cdot)$
    };

    % --- 步骤1: 创建一个空的 "proof" 容器框 ---
    \node[rblock, below=1cm of data_box, text width=3.2cm, minimum height=2.5cm, fill=yellow!3, drop shadow, xshift=0.2cm] (proof) {};
    
    % --- 步骤2: 在容器内部放置标题、横线和正文 ---
    
    % 放置标题 "Proof"
    \node[font=\footnotesize, scale=0.85, text width=5cm, align=center] (proof_title) at (proof.south) [yshift=-14pt] {Generating Proofs for Rationale-Free \\ Labeled Data $D_{r}$};
    
    % 绘制横线 (在标题下方)
    % \draw ([yshift=-2pt]proof_title.south west) -- ([yshift=-2pt]proof_title.south east);
    
    % 放置正文 (在容器的正中心)
    \node[align=left, text width=3.2cm, scale=0.95] at (proof.center) {
        \scriptsize
        Here is my justification for why the selected response is the better one. \\
        \sethlcolor{cyan!20}
        \hl{First, Response A is mostly helpful}...
        \sethlcolor{yellow!20}
        \hl{Response B is partially helpful}... \\[-2pt]
        Thus, Response A is better.
    };
        
    % --- 对 "rationale" 节点应用完全相同的逻辑 ---
    
    % 创建一个空的 "rationale" 容器框
    \node[rblock, right=1.3cm of proof, text width=3cm, minimum height=2.5cm, fill=yellow!3, drop shadow] (rationale) {};
    
    % 放置标题 "Rationale"
    \node[font=\footnotesize, scale=0.85] (rationale_title) at (rationale.south) [yshift=-13pt] {$D_{r}$ with Synthesized Rationales};
    
    % 绘制横线
    % \draw ([yshift=-2pt]rationale_title.south west) -- ([yshift=-2pt]rationale_title.south east);
    
    % 放置正文
    \sethlcolor{cyan!20}
    \node[align=left, text width=3.0cm] at (rationale.center) {
        \scriptsize
        $<$\textit{think}$>$ \\[-2pt] 
        \hl{Response A is mostly} \\ 
        \hl{helpful} ... \\
        \sethlcolor{yellow!20}
        \hl{Response B is partially} \\ 
        \hl{helpful} ... \\
         $<$\textit{/think}$>$ \\
         $<$\textit{answer}$>$ B $<$\textit{/answer}$>$
    };
    
    % =============================================
    % 3. 右侧内容 (Training With Unlabeled Data)
    % =============================================
    % 标题 (已移动到下方)
    \node[text width=8cm, align=center, anchor=north, at=(background2.south), yshift=-0.1cm] (title_U) {(b) Training with Unlabeled Data};

    % 右侧的节点布局
    \node[rblock, below=0.4cm of background2.north, text width=8em, fill=white, minimum height=0.7cm, drop shadow] (unlabeled_data) {
    \footnotesize Unlabeled Data $\{D^1_{u},D^2_{u}, \cdots, D^m_{u}\}$};
    \node[rblock, below=1.2cm of unlabeled_data, text width=8em, fill=white, minimum height=0.7cm, drop shadow] (predict) {\footnotesize Predicting Preference Labels for $D^{i}_{u}$};
    \node[rblock, below=0.20cm of unlabeled_data, text width=8em, fill=blue!10, xshift=-2.8cm, minimum height=0.7cm, drop shadow] (initialize) {
    \footnotesize Training an Initial GRAM-R$^2$
    };
    \node[rblock, below=0.96cm of predict, text width=9em, fill=orange!15, xshift=-2.5cm, minimum height=0.7cm, drop shadow] (generate) {\footnotesize Synthesizing \\ \footnotesize Rationales with $\pi_{\psi}(\cdot)$};
    \node[rblock, right=1.5cm of generate, text width=9em, fill=blue!10, minimum height=0.7cm, drop shadow] (update) {\footnotesize Updating GRAM-R$^2$ with Synthesized Data};
    
    % =============================================
    % 4. 绘制所有箭头
    % =============================================
    % 左侧箭头
    \draw[arrow] (data_box) -- (train_model);
    \draw[arrow] (train_model.south) to[out=-90, in=90, , out distance=1cm, in distance=1cm] (proof.north);
    \draw[arrow] (proof) -- (rationale)
    node [above=0.1cm, midway, font=\footnotesize] {Reform};

    % 右侧箭头
    \draw[arrow, dashed] (initialize.south) to[out=-90, in=180] (predict.west);
    \draw[arrow] (unlabeled_data) -- (predict);
    \draw[arrow] (predict) -- (generate);
    \draw[arrow] (generate) -- (update);
    \draw[arrow] (update) -- (predict);
    % \node[scale=2.5] at ([xshift=-0.7cm, yshift=0.30cm]update.north west) {$\circlearrowleft$};
    % --- 替换原来的 \node 命令 ---

    % 1. 在目标位置定义一个中心点 (C)
    \coordinate (C) at ([xshift=-0.7cm, yshift=0.30cm]update.north west);
    
    % 2. 绘制上半圆的箭头 (例如，从右到左，蓝色)
    \draw[orange!60, -Stealth, thick] (C) ++(90:0.4cm) arc(90:270:0.4cm);
    
    % 3. 绘制下半圆的箭头 (例如，从左到右，红色)
    \draw[blue!50, -Stealth, thick] (C) ++(-90:0.4cm) arc(-90:90:0.4cm);
        
    % 连接左右的箭头
    \draw[arrow, dashed] (rationale.east) to[out=0, in=180] (initialize.west);

\end{tikzpicture}

==> images/merge_feedback_template.tex <==
% 

\begin{tcolorbox}[
colback=white, 
left=7mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
Here is a JSON containing three annotator judgments, each with a ``score'', ``reasoning'', ``feedback1'' (for @Response 1), and ``feedback2'' (for @Response 2). \\

\`{} \`{} \`{} \\
json \\
$\{individual\_preference\}$ \\
\`{} \`{} \`{} \\

Your goal is to produce a single merged JSON element in the same format. When consolidating:

- Score: If scores differ, determine the **most appropriate single score** that best represents the collective judgment, considering the range and distribution of the individual scores.\\
- Reasoning: Combine common aspects and **essential unique insights** from all three reasonings into a single, cohesive statement.\\
- Feedback1 \& Feedback2: For each response, merge all shared feedback points, plus any **critical unique suggestions** from individual annotators. \\

Output **only the merged JSON element**, without any additional text.\\
Wrap the json with `` \`{} \`{} \`{}json '' and `` \`{} \`{} \`{} ''.



\end{tcolorbox}  






==> images/ppm_with_diff_sampling_size.tex <==
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}  
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-9em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Sampling Size},
    ylabel={RM-Bench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=81.7,
    ymax=86.2, 
    ytick={82,83,84,85,86},
    xmin=0.9,
    xmax=8.1,
    xtick={1,2,4,8},
    xticklabels={1,2,4,8},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=30pt,xshift=18.2em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=2}
    ]

    \addplot[red, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (1,83.5)
    (2,84.8)
    (4,85.7)
    (8,86.0)
    };
    \end{axis}} 

  % fig2
  \scriptsize{
    \begin{axis}[
    at={(8em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Sampling Size},
    ylabel={JudgeBench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=78.5,
    ymax=82.5, 
    ytick={77,78,...,82},
    xmin=0.9,
    xmax=8.1,
    xtick={1,2,4,8},
    xticklabels={1,2,4,8},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[red, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (1,78.9)
    (2,80.2)
    (4,81.0)
    (8,81.3)
    };
    \end{axis}} 

  % fig3
\end{tikzpicture}

==> images/res-list-wise-ranking-appendix.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}

\begin{tikzpicture}
  \hspace{-1.0mm}
  % fig5
  \scriptsize{
    \begin{axis}[
    at={(-6em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize Sampling Size},
    ylabel={\normalsize Score},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.35,
    ymax=1.05, 
    ytick={0.4,0.5,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=30pt,xshift=45em,font={\normalsize},fill opacity=0.8,cells={anchor=west}, legend columns=4},
    title={(a) GPQA Best-of-$n$ Score},
    title style={yshift=-22em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.582)
    (4, 0.756)
    (8, 0.924)
    (16, 0.986)
    (32, 1.00)
    };
    % RM 1
    \addlegendentry{\scalebox{.7}{Ground Truth}};
    
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.418)
    (4, 0.420)
    (8, 0.430)
    (16, 0.424)
    (32, 0.430)
    };
    % RM 2
    \addlegendentry{\scalebox{.7}{Skywork-Reward-Gemma-2-27B}}

    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.418)
    (4, 0.441)
    (8, 0.453)
    (16, 0.479)
    (32, 0.434)
    };
    % RM 3
    \addlegendentry{\scalebox{.7}{Skywork-Reward-Llama-3.1-8B}}

    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.422)
    (4, 0.436)
    (8, 0.457)
    (16, 0.492)
    (32, 0.523)
    };
    % RM 4
    \addlegendentry{\scalebox{.7}{DeepSeek-R1-0528}}

    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.414)
    (4, 0.436)
    (8, 0.441)
    (16, 0.465)
    (32, 0.483)
    };
    % RM 5
    \addlegendentry{\scalebox{.7}{RM-R1-Distilled-Qwen-32B}}

    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.418)
    (4, 0.428)
    (8, 0.457)
    (16, 0.445)
    (32, 0.430)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{D-Baseline}}

    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.498)
    (4, 0.518)
    (8, 0.538)
    (16, 0.517)
    (32, 0.529)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{G-Baseline}}

    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.418)
    (2, 0.532)
    (4, 0.544)
    (8, 0.552)
    (16, 0.564)
    (32, 0.570)
    };
    % RM 8
    \addlegendentry{\scalebox{.7}{GRAM-R$^2$}}

    \end{axis}} 

    
    % fig6
    \scriptsize{
    \begin{axis}[
    at={(18.5em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize{Sampling Size}},
    ylabel={\normalsize{Score}},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.45,
    ymax=1.05, 
    ytick={0.5,0.6,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    scaled ticks=false,
    clip=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    title={(b) IFEval Best-of-$n$ Score},
    title style={yshift=-22em, font=\normalsize},
    ]

    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.482)
    (2, 0.615)
    (4, 0.762)
    (8, 0.852)
    (16, 0.916)
    (32, 1.000)
    };
    % RM 1
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.482)
    (2, 0.490)
    (4, 0.504)
    (8, 0.521)
    (16, 0.541)
    (32, 0.566)
    };
    % RM 2
    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.482)
    (2, 0.492)
    (4, 0.584)
    (8, 0.594)
    (16, 0.631)
    (32, 0.633)
    };
    % RM 3
    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.487)
    (2, 0.524)
    (4, 0.574)
    (8, 0.611)
    (16, 0.667)
    (32, 0.690)
    };
    % RM 4
    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.487)
    (2, 0.498)
    (4, 0.536)
    (8, 0.585)
    (16, 0.610)
    (32, 0.627)
    };
    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.487)
    (2, 0.525)
    (4, 0.581)
    (8, 0.626)
    (16, 0.651)
    (32, 0.640)
    };
    % RM 5
    % RM 6
    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.487)
    (2, 0.512)
    (4, 0.578)
    (8, 0.596)
    (16, 0.639)
    (32, 0.643)
    };
    % RM 7
    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.487)
    (2, 0.523)
    (4, 0.537)
    (8, 0.598)
    (16, 0.635)
    (32, 0.658)
    };
    % RM 8
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};
  % fig7
  \scriptsize{
    \begin{axis}[
   at={(43em,-30em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\normalsize{Sampling Size}},
    ylabel={\normalsize{Score}},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.35,
    ymax=1.05, 
    ytick={0.3,0.4,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    title={(c) MATH Best-of-$n$ Score},
    title style={yshift=-22em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.523)
    (4, 0.695)
    (8, 0.828)
    (16, 0.943)
    (32, 1.00)
    };
    % RM 1
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.389)
    (4, 0.426)
    (8, 0.418)
    (16, 0.453)
    (32, 0.453)
    };
    % RM 2
    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.426)
    (4, 0.488)
    (8, 0.459)
    (16, 0.490)
    (32, 0.488)
    };
    % RM 3
    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.445)
    (4, 0.480)
    (8, 0.513)
    (16, 0.534)
    (32, 0.510)
    };
    % RM 4
    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.446)
    (4, 0.461)
    (8, 0.521)
    (16, 0.534)
    (32, 0.567)
    };
    % RM 5
    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.416)
    (4, 0.453)
    (8, 0.463)
    (16, 0.460)
    (32, 0.467)
    };
    % RM 6
    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.426)
    (4, 0.469)
    (8, 0.465)
    (16, 0.466)
    (32, 0.473)
    };
    % RM 7
    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.369)
    (2, 0.490)
    (4, 0.520)
    (8, 0.555)
    (16, 0.577)
    (32, 0.586)
    };
    % RM 8

    \end{axis}
   }

\end{tikzpicture}

==> images/res-list-wise-ranking.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}

\begin{tikzpicture}
  \hspace{-1.0mm}
  % fig5
  \scriptsize{
    \begin{axis}[
    at={(-6em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize Sampling Size},
    ylabel={\normalsize Score},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.45,
    ymax=1.05, 
    ytick={0.5,0.6,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=30pt,xshift=45em,font={\normalsize},fill opacity=0.8,cells={anchor=west}, legend columns=4},
    title={(a) Average Score Across Benchmarks},
    title style={yshift=-21.5em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.637)
    (4, 0.791)
    (8, 0.900)
    (16, 0.966)
    (32, 1.00)
    };
    % RM 1
    \addlegendentry{\scalebox{.7}{Ground Truth}};
    
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.495)
    (4, 0.518)
    (8, 0.517)
    (16, 0.531)
    (32, 0.533)
    };
    % RM 2
    \addlegendentry{\scalebox{.7}{Skywork-Reward-Gemma-2-27B}}

    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.509)
    (4, 0.541)
    (8, 0.533)
    (16, 0.554)
    (32, 0.541)
    };
    % RM 3
    \addlegendentry{\scalebox{.7}{Skywork-Reward-Llama-3.1-8B}}

    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.510)
    (4, 0.541)
    (8, 0.557)
    (16, 0.573)
    (32, 0.580)
    };
    % RM 4
    \addlegendentry{\scalebox{.7}{DeepSeek-R1-0528}}

    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.534)
    (4, 0.576)
    (8, 0.605)
    (16, 0.615)
    (32, 0.622)
    };
    % RM 5
    \addlegendentry{\scalebox{.7}{RM-R1-Distilled-Qwen-32B}}

    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.520)
    (4, 0.549)
    (8, 0.571)
    (16, 0.578)
    (32, 0.584)
    };
    % RM 6
    \addlegendentry{\scalebox{.7}{D-Baseline}}

    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.539)
    (4, 0.577)
    (8, 0.592)
    (16, 0.606)
    (32, 0.607)
    };
    % RM 7
    \addlegendentry{\scalebox{.7}{G-Baseline}}

    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.488)
    (2, 0.565)
    (4, 0.607)
    (8, 0.641)
    (16, 0.661)
    (32, 0.676)
    };
    % RM 8
    \addlegendentry{\scalebox{.7}{GRAM-R$^2$}}

    \end{axis}} 

    
    % fig6
    \scriptsize{
    \begin{axis}[
    at={(18.5em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize{Sampling Size}},
    ylabel={\normalsize{Score}},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.45,
    ymax=1.05, 
    ytick={0.5,0.6,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    scaled ticks=false,
    clip=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    title={(b) MBPP Plus Best-of-$n$ Score},
    title style={yshift=-21.5em, font=\normalsize},
    ]

    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.824)
    (4, 0.923)
    (8, 0.976)
    (16, 0.998)
    (32, 1.00)
    };
    % RM 1
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.706)
    (4, 0.722)
    (8, 0.690)
    (16, 0.700)
    (32, 0.680)
    };
    % RM 2
    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.696)
    (4, 0.643)
    (8, 0.574)
    (16, 0.552)
    (32, 0.517)
    };
    % RM 3
    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.724)
    (4, 0.714)
    (8, 0.663)
    (16, 0.659)
    (32, 0.688)
    };
    % RM 4
    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.782)
    (4, 0.784)
    (8, 0.789)
    (16, 0.753)
    (32, 0.710)
    };
    % RM 5
    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.755)
    (4, 0.805)
    (8, 0.777)
    (16, 0.801)
    (32, 0.817)
    };
    % RM 6
    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.755)
    (4, 0.768)
    (8, 0.777)
    (16, 0.809)
    (32, 0.817)
    };
    % RM 7
    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.696)
    (2, 0.755)
    (4, 0.801)
    (8, 0.823)
    (16, 0.833)
    (32, 0.845)
    };
    % RM 8
    
    \end{axis}  
   }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};
  % fig7
  \scriptsize{
    \begin{axis}[
   at={(43em,-30em)},
   anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.35\textwidth,
    height=.30\textwidth,
    % legend style={at={(0.45,0.13)}, anchor=south west},
    xlabel={\normalsize{Sampling Size}},
    ylabel={\normalsize{Score}},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=0.42,
    ymax=1.05, 
    ytick={0.5,0.6,...,1.0},
    xmin=0,
    xmax=34,
    xtick={0,5,...,30},
    xticklabels={0,5,10,15,20,25,30},  % 设置不等间隔的标签
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    title={(c) MMLU-Pro Best-of-$n$ Score},
    title style={yshift=-21.5em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.8, black, dashed, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.641)
    (4, 0.820)
    (8, 0.922)
    (16, 0.986)
    (32, 1.00)
    };
    % RM 1
    \addplot[smooth, tension=0.8, brawn, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.471)
    (4, 0.516)
    (8, 0.527)
    (16, 0.537)
    (32, 0.537)
    };
    % RM 2
    \addplot[smooth, tension=0.8, oran, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.512)
    (4, 0.547)
    (8, 0.584)
    (16, 0.617)
    (32, 0.633)
    };
    % RM 3
    \addplot[smooth, tension=0.8, purple, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.514)
    (4, 0.594)
    (8, 0.639)
    (16, 0.648)
    (32, 0.668)
    };
    % RM 4
    \addplot[smooth, tension=0.8, red2, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.503)
    (4, 0.617)
    (8, 0.648)
    (16, 0.670)
    (32, 0.709)
    };
    % RM 5
    \addplot[smooth, tension=0.8, red, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.511)
    (4, 0.523)
    (8, 0.572)
    (16, 0.574)
    (32, 0.578)
    };
    % RM 6
    \addplot[smooth, tension=0.8, blue, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.504)
    (4, 0.551)
    (8, 0.586)
    (16, 0.598)
    (32, 0.572)
    };
    % RM 7
    \addplot[smooth, tension=0.8, green, mark=none, line width=1.4pt] coordinates {
    (1, 0.469)
    (2, 0.523)
    (4, 0.632)
    (8, 0.677)
    (16, 0.698)
    (32, 0.722)
    };
    % RM 8

    \end{axis}
   }

\end{tikzpicture}


==> images/res-rl.tex <==
% \definecolor{green}{RGB}{182,215,168}
% \definecolor{purple}{RGB}{157,193,230}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}

\begin{tikzpicture}
  \hspace{-1.0mm}
    % fig1
    \scriptsize{
    \begin{axis}[
    at={(-6em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize Training Samples},
    ylabel={\normalsize Oracle Score},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.38,
    ymax=2.14, 
    ytick={1.4,1.5,...,2.1},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k}, % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=22pt,xshift=32em,font={\normalsize},fill opacity=0.8,cells={anchor=west}, legend columns=-1},
    title={(a) PPO (LLaMA-3.1-8B-Instruct)},
    title style={yshift=-21.5em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.1, brawn, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.55)
    (5120.0, 1.74)
    (7680.0, 1.72)
    (10240.0, 1.79)
    (12800.0, 1.82)
    (15360.0, 1.85)
    (17920.0, 1.84)
    (20480.0, 1.80)
    };
    % RM 1
    \addlegendentry{\scalebox{.8}{D-Baseline}};
    
    \addplot[smooth, tension=0.1, red2, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.64)
    (5120.0, 1.80)
    (7680.0, 1.84)
    (10240.0, 1.89)
    (12800.0, 1.92)
    (15360.0, 1.91)
    (17920.0, 1.94)
    (20480.0, 1.95)
    };
    % RM 2
    \addlegendentry{\scalebox{.8}{G-Baseline}}
    
    \addplot[smooth, tension=0.1, oran, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.65)
    (5120.0, 1.72)
    (7680.0, 1.70)
    (10240.0, 1.74)
    (12800.0, 1.77)
    (15360.0, 1.78)
    (17920.0, 1.75)
    (20480.0, 1.73)
    };
    % RM 3
    \addlegendentry{\scalebox{.8}{GRAM-Qwen3-8B}}
    
    \addplot[smooth, tension=0.1, red, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.40)
    (5120.0, 1.53)
    (7680.0, 1.62)
    (10240.0, 1.67)
    (12800.0, 1.61)
    (15360.0, 1.60)
    (17920.0, 1.58)
    (20480.0, 1.53)
    };
    % RM 4
    \addlegendentry{\scalebox{.8}{Skywork-Reward-Llama-3.1-8B}}
    
    \addplot[smooth, tension=0.1, green, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.74)
    (5120.0, 1.85)
    (7680.0, 1.88)
    (10240.0, 2.01)
    (12800.0, 1.96)
    (15360.0, 1.98)
    (17920.0, 2.10)
    (20480.0, 2.08)
    };
    % RM 5
    \addlegendentry{\scalebox{.8}{GRAM-R$^2$}}
    
    \end{axis}} 

    % fig2
    \scriptsize{
    \begin{axis}[
    at={(30em,-30em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.48\textwidth,
    height=.30\textwidth,
    xlabel={\normalsize{Training Samples}},
    ylabel={\normalsize{Oracle Score}},
    ylabel style={yshift=-1.5em},
    xlabel style={yshift=0.6em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    ymin=1.34,
    ymax=2.04, 
    ytick={1.1,1.2,...,2.1},
    xmin=0,
    xmax=21000,
    xtick={0,2000,...,20000},
    xticklabels={0k,2k,4k,6k,8k,10k,12k,14k,16k,18k,20k}, % 设置不等间隔的标签
    scaled ticks=false,
    clip=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.2,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    title={(b) PPO (LLaMA-3.2-3B-Instruct)},
    title style={yshift=-21.5em, font=\normalsize},
    ]
    \addplot[smooth, tension=0.1, brawn, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.42)
    (5120.0, 1.46)
    (7680.0, 1.50)
    (10240.0, 1.62)
    (12800.0, 1.64)
    (15360.0, 1.69)
    (17920.0, 1.70)
    (20480.0, 1.68)
    };
    % RM 1
    
    \addplot[smooth, tension=0.1, red2, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.54)
    (5120.0, 1.58)
    (7680.0, 1.62)
    (10240.0, 1.69)
    (12800.0, 1.74)
    (15360.0, 1.77)
    (17920.0, 1.79)
    (20480.0, 1.75)
    };
    % RM 2

    \addplot[smooth, tension=0.1, oran, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.65)
    (5120.0, 1.72)
    (7680.0, 1.70)
    (10240.0, 1.74)
    (12800.0, 1.77)
    (15360.0, 1.78)
    (17920.0, 1.75)
    (20480.0, 1.73)
    };
    % RM 3
    
    \addplot[smooth, tension=0.1, red, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.40)
    (5120.0, 1.53)
    (7680.0, 1.62)
    (10240.0, 1.67)
    (12800.0, 1.61)
    (15360.0, 1.60)
    (17920.0, 1.58)
    (20480.0, 1.53)
    };
    % RM 4

    \addplot[smooth, tension=0.1, green, mark=none, line width=1.6pt] coordinates {
    (0.0, 1.42)
    (2560.0, 1.68)
    (5120.0, 1.76)
    (7680.0, 1.79)
    (10240.0, 1.89)
    (12800.0, 1.95)
    (15360.0, 1.91)
    (17920.0, 1.88)
    (20480.0, 1.98)
    };
    % RM 5
    
    \end{axis}  
    }
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};
\end{tikzpicture}


==> images/self_training_diff_data_filter.tex <==
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}  
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-9em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Retained Data Size},
    ylabel={RM-Bench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=81.7,
    ymax=87.2, 
    ytick={82,83,84,85,86,87},
    xmin=0.9,
    xmax=5.2,
    xtick={1,2,3,4,5},
    xticklabels={0.3M,0.4M,0.5M,0.6M,0.7M},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.0,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=30pt,xshift=18.2em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=2}
    ]

    \addplot[brawn, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (1,84.2)
    (2,84.6)
    (3,85.7)
    (4,85.1)
    (5,84.0)
    };
    \end{axis}} 

  % fig2
  \scriptsize{
    \begin{axis}[
    at={(8em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Retained Data Size},
    ylabel={JudgeBench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=75.8,
    ymax=82.3, 
    ytick={76,77,...,82},
    xmin=0.9,
    xmax=5.2,
    xtick={1,2,3,4,5},
    xticklabels={0.3M,0.4M,0.5M,0.6M,0.7M},  
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
        scale=1.0,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[brawn, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (1,78.8)
    (2,79.6)
    (3,81.0)
    (4,80.2)
    (5,78.3)
    };
    \end{axis}} 

  % fig3
\end{tikzpicture}

==> images/task_adaptation.tex <==
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}  
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-8em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.28\textwidth,
    height=.24\textwidth,
    xlabel={Amount of Task-Specific Data},
    ylabel={Accuracy (\%) on STEM},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=64,
    ymax=91, 
    ytick={65,70,75,...,95},
    xmin=-0.1,
    xmax=4.1,
    xtick={0,1,2,3,4},
    xticklabels={0K,1K,2K,3K,4K},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=22pt,xshift=48.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[blue2, mark=triangle*,mark size=1.1pt, line width=1.2pt] coordinates {
    (1,68.6)
    (2,71.0)
    (3,75.1)
    (4,76.7)
    };
    % RM 1
    \addlegendentry{\scalebox{.8}{G-Vanilla RM}}

    \addplot[red, mark=square*,mark size=1.1pt,line width=1.2pt] coordinates {
    (0,71.8)
    (1,81.6)
    (2,83.7)
    (3,84.9)
    (4,86.1)
    };
    % RM 2
    \addlegendentry{\scalebox{.8}{RM fine-tuned with G-Baseline}}

    \addplot[brawn, mark=x, mark size=1.6pt, line width=1.2pt] coordinates {
    (0,69.4)
    (1,78.8)
    (2,81.2)
    (3,84.3)
    (4,85.7)
    };
    % RM 3
    \addlegendentry{\scalebox{.8}{RM fine-tuned with GRAM}}

    \addplot[green, mark=*,mark size=1.1pt, line width=1.2pt] coordinates {
    (0,74.3)
    (1,85.7)
    (2,87.8)
    (3,89.0)
    (4,89.8)
    };
    % RM 4
    \addlegendentry{\scalebox{.8}{RM fine-tuned with GRAM-R$^2$}}

    \end{axis}} 
    \node [anchor=center] at (0.11\textwidth,-21.8em) {\scalebox{1.2}{(a) Adaptation (LLaMA-3.1-8B-Instruct)}};

  % fig2
  \scriptsize{
    \begin{axis}[
    at={(10em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.28\textwidth,
    height=.24\textwidth,
    xlabel={Amount of Task-Specific Data},
    ylabel={Accuracy (\%) on Code},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=69,
    ymax=96, 
    ytick={65,70,75,...,95},
    xmin=-0.1,
    xmax=4.1,
    xtick={0,1,2,3,4},
    xticklabels={0K,1K,2K,3K,4K},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[blue2, mark=triangle*,mark size=1.1pt, line width=1.2pt] coordinates {
    (1,75.2)
    (2,80.2)
    (3,80.5)
    (4,84.5)
    };
    % RM 1

    \addplot[red, mark=square*,mark size=1.1pt,line width=1.2pt] coordinates {
    (0,77.6)
    (1,86.3)
    (2,84.2)
    (3,85.2)
    (4,86.8)
    };
    % RM 2
    
    \addplot[brawn, mark=x, mark size=1.6pt, line width=1.2pt] coordinates {
    (0,76.5)
    (1,82.1)
    (2,83.4)
    (3,84.8)
    (4,85.0)
    };
    % RM 3

    \addplot[green, mark=*,mark size=1.1pt, line width=1.2pt] coordinates {
    (0,83.6)
    (1,87.2)
    (2,87.9)
    (3,89.0)
    (4,92.7)
    };
    % RM 4

    \end{axis}} 
    % \node [anchor=center] at (.0\textwidth+18.em,-21.6em) {\scalebox{1.0}{(f) RL (LLaMA-3.1-8B-Instruct)}};

  % fig3
  \scriptsize{
    \begin{axis}[
    at={(28em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.28\textwidth,
    height=.24\textwidth,
    xlabel={Amount of Task-Specific Data},
    ylabel={Accuracy (\%) on STEM},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=64,
    ymax=91, 
    ytick={65,70,75,...,95},
    xmin=-0.1,
    xmax=4.1,
    xtick={0,1,2,3,4},
    xticklabels={0K,2K,4K,6K,8K},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[blue2, mark=triangle*,mark size=1.1pt, line width=1.2pt] coordinates {
    (1,66.9)
    (2,71.2)
    (3,73.1)
    (4,74.7)
    };
    % RM 1

    \addplot[red, mark=square*,mark size=1.1pt,line width=1.2pt] coordinates {
    (0,67.2)
    (1,79.3)
    (2,80.4)
    (3,83.2)
    (4,86.4)
    };
    % RM 2
    
    \addplot[brawn, mark=x, mark size=1.6pt, line width=1.2pt] coordinates {
    (0,69.4)
    (1,78.8)
    (2,81.2)
    (3,84.3)
    (4,85.7)
    };
    % RM 3

    \addplot[green, mark=*,mark size=1.1pt, line width=1.2pt] coordinates {
    (0,71.8)
    (1,82.5)
    (2,83.3)
    (3,85.7)
    (4,88.9)
    };
    % RM 4
    \end{axis}} 
    \node [anchor=center] at (0.6\textwidth,-21.8em) {\scalebox{1.2}{(b) Adaptation (LLaMA-3.2-3B-Instruct)}};

  % fig4
  \scriptsize{
    \begin{axis}[
    at={(46em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.28\textwidth,
    height=.24\textwidth,
    xlabel={Amount of Task-Specific Data},
    ylabel={Accuracy (\%) on Code},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=69,
    ymax=96, 
    ytick={65,70,75,...,95},
    xmin=-0.1,
    xmax=4.1,
    xtick={0,1,2,3,4},
    xticklabels={0K,2K,4K,6K,8K},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]


   \addplot[blue2, mark=triangle*,mark size=1.1pt, line width=1.2pt] coordinates {
    (1,73.0)
    (2,78.4)
    (3,81.2)
    (4,83.3)
    };
    % RM 1
    
    \addplot[red, mark=square*,mark size=1.1pt,line width=1.2pt] coordinates {
    (0,74.7)
    (1,80.6)
    (2,81.4)
    (3,83.2)
    (4,86.3)
    };
    % RM 2
    
    \addplot[brawn, mark=x, mark size=1.6pt, line width=1.2pt] coordinates {
    (0,76.5)
    (1,82.1)
    (2,83.4)
    (3,84.8)
    (4,85.0)
    };
    % RM 3

    \addplot[green, mark=*,mark size=1.1pt, line width=1.2pt] coordinates {
    (0,82.4)
    (1,86.7)
    (2,88.6)
    (3,90.2)
    (4,91.3)
    };
    % RM 4
    \end{axis}} 
\end{tikzpicture}

==> images/template_generative_baseline.tex <==
% 

\begin{tcolorbox}[
colback=white, 
left=11mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to select the better response for the given user question.
Select Response A or Response B, that is better for the given instruction. The two responses are generated by two different AI chatbots respectively.

Do NOT say both / neither are good. \\

Here are some rules of the evaluation: \\
(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc. \\
(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response. \\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction. \\
(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better. \\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\

% Your reply should strictly follow this format:
% <think>
% Follow this format：
% Feedback: 
% <provide free-text feedback on the overall helpfulness of the assistant response>

% Comparision: 
% <give a brief analysis on which is better>

% Conclusion: 
% <make your conclusion>
% </think>
% <answer>
% A or B
% </answer>

% Here is the data.

[User Question]\\
$\{user\_input\}$
\\

[The Start of Assistant A's Response]\\
$\{response\_a\}$ 

[The End of Assistant A's Response]\\

[The Start of Assistant B's Response]\\
$\{response\_b\}$ 

[The End of Assistant B's Response]

\begin{tikzpicture}[overlay,remember picture]
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=12pt}] (-0.2,4.6) -- (-0.2,11.8) node[midway,xshift=-0.7cm] {\text{$c$} };
    
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,3.3) -- (-0.2,4.2) node[midway,xshift=-0.5cm] {\text{$x$} };
    
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,1.8) -- (-0.2,3.0) node[midway,xshift=-0.5cm] {\text{$y_a$} };
    
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,0.3) -- (-0.2,1.45) node[midway,xshift=-0.5cm] {\text{$y_b$} };
    

    % \draw[decorate,decoration={brace,amplitude=3pt,mirror}] (1.7,0.2) -- (2.45,0.2) node[midway,yshift=-0.5cm] {\text{$Pre$} };
    
\end{tikzpicture}



\end{tcolorbox}  


% \centering
% \begin{spacing}{1.0}
% \setlength{\baselineskip}{0.5\baselineskip}
% \begin{tcolorbox}[colframe=white,colback=gray!5,boxrule=0.2mm,width=7.6cm,fontupper=\small, left=1mm, right=1mm, top=1mm, bottom=0mm]
% % {\centering\scriptsize\textbf{\itshape Summary}\par}
% \texttt{You are a helpful following assistant whose goal is to determine whether the given instruction belongs to the summarization task. The summarization task involves condensing a piece of text to its essential information, providing a shorter version that retains the core meaning and key points of the original content. } \\
% \\
% \texttt{You should answer using only "Yes" or "No".} \\
% \\
% \texttt{\#\#\#\# Instruction} \\
% \texttt{[Instruction]} \\
% \\
% \texttt{\#\#\#\# The answer(Yes or No):}
% \end{tcolorbox}
% \label{fig:enter-label}
% \end{spacing}




==> images/template_gram_rr.tex <==
% 

\begin{tcolorbox}[
colback=white, 
left=11mm,
right=7mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]  
You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to select the better response for the given user question.
Select Response A or Response B, that is better for the given instruction. The two responses are generated by two different AI chatbots respectively.

Do NOT say both / neither are good. \\

Here are some rules of the evaluation: \\
(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc. \\
(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response. \\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction. \\
(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better. \\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\

Your reply should strictly follow this format: \\
\textit{$<$think$>$}

Follow this format:

Feedback:

$<$provide free-text feedback on the overall helpfulness of the assistant response$>$

Comparision: 

$<$give a brief analysis on which is better$>$

Conclusion: 

$<$make your conclusion$>$

\textit{$<$/think$>$}

\textit{$<$answer$>$} 

A or B

\textit{$<$/answer$>$} \\

Here is the data.\\

[User Question]\\
$\{user\_input\}$
\\

[The Start of Assistant A's Response]\\
$\{response\_a\}$ 

[The End of Assistant A's Response]\\

[The Start of Assistant B's Response]\\
$\{response\_b\}$ 

[The End of Assistant B's Response]

\begin{tikzpicture}[overlay,remember picture]
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=12pt}] (-0.2,4.6) -- (-0.2,18) node[midway,xshift=-0.7cm] {\text{$c$} };
    
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,3.3) -- (-0.2,4.2) node[midway,xshift=-0.5cm] {\text{$x$} };
    
    % 绘制大括号
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,1.8) -- (-0.2,3.0) node[midway,xshift=-0.5cm] {\text{$y_a$} };
    
    \draw[decorate,decoration={brace,amplitude=4pt}] (-0.2,0.3) -- (-0.2,1.45) node[midway,xshift=-0.5cm] {\text{$y_b$} };
    

    % \draw[decorate,decoration={brace,amplitude=3pt,mirror}] (1.7,0.2) -- (2.45,0.2) node[midway,yshift=-0.5cm] {\text{$Pre$} };
    
\end{tikzpicture}



\end{tcolorbox}  


% \centering
% \begin{spacing}{1.0}
% \setlength{\baselineskip}{0.5\baselineskip}
% \begin{tcolorbox}[colframe=white,colback=gray!5,boxrule=0.2mm,width=7.6cm,fontupper=\small, left=1mm, right=1mm, top=1mm, bottom=0mm]
% % {\centering\scriptsize\textbf{\itshape Summary}\par}
% \texttt{You are a helpful following assistant whose goal is to determine whether the given instruction belongs to the summarization task. The summarization task involves condensing a piece of text to its essential information, providing a shorter version that retains the core meaning and key points of the original content. } \\
% \\
% \texttt{You should answer using only "Yes" or "No".} \\
% \\
% \texttt{\#\#\#\# Instruction} \\
% \texttt{[Instruction]} \\
% \\
% \texttt{\#\#\#\# The answer(Yes or No):}
% \end{tcolorbox}
% \label{fig:enter-label}
% \end{spacing}




==> images/template_preference_proving_model.tex <==
% 使用 minipage 来组合 tcolorbox 和其下方的文字
\begin{minipage}[t]{0.44\linewidth}
    % --- 第一个 tcolorbox ---
    \begin{tcolorbox}[
        colback=white, 
        left=7mm,
        right=7mm,
        bottom=0mm,
        colframe=black!60,
        colback=black!1,
        width=\linewidth, % 宽度设为 minipage 的 100%
        height=7.6cm,
    ]  
    \textit{$<$think$>$} \\
    Feedback:
    
    \sethlcolor{cyan!20}
    \hl{Response A is highly helpful as it provides the full code with the correct modification, directly addressing the prompt...}
    
    \sethlcolor{orange!20}
    \hl{Response B is partially helpful. It correctly updates the comparison operator but only provides a snippet without...}
    
    Comparision: 
    
    \sethlcolor{green!15}
    \hl{Response A is better than Response B because it provides a full, functional code...}
    
    Conclusion: 
    
    \hl{Response A is better.}
    
    \textit{$<$/think$>$} 
    
    \textit{$<$answer$>$} 
    
    \hl{A}
    
    \textit{$<$/answer$>$} 
    \end{tcolorbox}

    % --- 第一个框下方的描述文字 ---
    \vspace{1mm} % 调整方框和文字之间的垂直间距
    \centering % 文字居中
    Reward Rationale \\
\end{minipage}
% --- 中间的箭头 ---
\raisebox{95pt}{$\xLeftrightarrow{\raisebox{6pt}{\text{{\large Transform}}}}$}
% --- 第二个 minipage ---
\begin{minipage}[t]{0.44\linewidth}
    % --- 第二个 tcolorbox ---
    \begin{tcolorbox}[
        colback=white, 
        left=7mm,
        right=7mm,
        bottom=0mm,
        colframe=black!60,
        colback=black!1,
        width=\linewidth, % 宽度设为 minipage 的 100%
        height=7.6cm
    ]  
    Here is my justification for why the selected response is the better one.\\
    
    \sethlcolor{cyan!20}
    First, \hl{Response A is mostly helpful. It uses the readline-sync module effectively for user input in JavaScript...} \sethlcolor{orange!20}\hl{Response B is partially helpful. It provides a working JavaScript solution using the readline module...}\\
    
    \sethlcolor{green!15}
    \hl{Then, Response A is better than Response B. While both responses contain code that generally attempts to fulfill the task, Response A more closely follows the prompt’s requirements...}\\
    
    \hl{Thus, Response A is better.}
    \end{tcolorbox}  

    % --- 第二个框下方的描述文字 ---
    \vspace{1mm} % 调整方框和文字之间的垂直间距
    \centering % 文字居中
    Preference Proof \\
\end{minipage}

==> images/tts_gram_rr.tex <==
\definecolor{green}{RGB}{102,153,102}  % green
\definecolor{purple}{RGB}{167,115,181}   % Darker version of the original purple
\definecolor{blue}{RGB}{70,130,180}   % blue
\definecolor{red}{RGB}{239,177,121}    % red
\definecolor{yellow}{RGB}{180,68,62}
\definecolor{brawn}{RGB}{166,123,110}
\definecolor{red2}{RGB}{207,179,215}
\definecolor{oran}{RGB}{199,197,99}
\definecolor{blue2}{RGB}{145,147,180}

\begin{tikzpicture}
  \hspace{-1mm}
  % fig1
  \scriptsize{
    \begin{axis}[
    at={(-9em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Sampling Size},
    ylabel={RM-Bench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=82.7,
    ymax=88.5, 
    ytick={80,81,...,90},
    xmin=-0.5,
    xmax=16.5,
    xtick={0,2,4,7,11,16},
    xticklabels={1,8,16,32,64,128},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=17em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=2}
    ]

    \addplot[green, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (0,85.7)
    (2,86.0)
    (4,86.1)
    (7,86.8)
    (11,87.4)
    (16,87.9)
    };
    % RM 1
    \addlegendentry{\scalebox{.66}{GRAM-R$^2$ (LLaMA-3.1-8B-Ins)}}

    \addplot[green!50, mark=square*,mark size=1.1pt,line width=1.4pt] coordinates {
    (0,83.8)
    (2,84.2)
    (4,84.6)
    (7,85.3)
    (11,86.2)
    (16,86.8)
    };
    % RM 2
    \addlegendentry{\scalebox{.66}{GRAM-R$^2$ (LLaMA-3.2-3B-Ins)}}

    \end{axis}} 
    % \node [anchor=center] at (0.11\textwidth,-21.8em) {\scalebox{1.2}{(a) Adaptation (LLaMA-3.1-8B-Instruct)}};

  % fig2
  \scriptsize{
    \begin{axis}[
    at={(8em,-18em)},
    anchor=south west,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.24\textwidth,
    xlabel={Sampling Size},
    ylabel={JudgeBench},
    ylabel style={scale=1.1,yshift=-2.0em},
    xlabel style={scale=1.1,yshift=0.75em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0,anchor=east,align=right},
    ymin=79.8,
    ymax=84.2, 
    ytick={80,81,...,85},
    xmin=-0.5,
    xmax=16.5,
    xtick={0,2,4,7,11,16},
    xticklabels={1,8,16,32,64,128},  
    % 设置不等间隔的标签
    scaled ticks=false,
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },    
    y tick label style={
         % rotate=30,
         anchor=east,
         scale=1.1,
         xshift=-.1em,
         % yshift=-0.8em
     }, 
    legend style={yshift=20pt,xshift=47.5em,font={\small},cells={anchor=west},fill opacity=0.8,legend columns=-1}
    ]

    \addplot[green, mark=triangle*,mark size=1.1pt, line width=1.4pt] coordinates {
    (0,81.0)
    (2,81.3)
    (4,81.6)
    (7,82.3)
    (11,83.5)
    (16,83.8)
    };
    % RM 1

    \addplot[green!50, mark=square*,mark size=1.1pt,line width=1.4pt] coordinates {
    (0,80.3)
    (2,80.5)
    (4,80.8)
    (7,81.7)
    (11,82.5)
    (16,82.8)
    };
    % RM 2

    \end{axis}} 

  % fig3
\end{tikzpicture}
